A method to polarise antiprotons in storage rings and create polarised antineutrons

An intense circularely polarised photon beam interacts with a cooled antiproton beam in a storage ring. Due to spin dependent absorption cross sections for the reaction gamma+antiproton > pi- + antineutron a built-up of polarisation of the stored antiprotons takes place. Figures-of-merit around 0.1 can be reached in principle over a wide range of antiproton energies. In this process antineutrons with Polarisation > 70% emerge. The method is presented for the case of 300 MeV/c cooled antiproton beam.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

